TAPAAL HyperLTL: A Tool for Checking Hyperproperties of Petri Nets

Petri nets are a modeling formalism capable of describing complex distributed systems and there exists a large number of both academic and industrial tools that enable automatic verification of model properties. Typical questions include reachability analysis and model checking against logics like LTL and CTL. However, these logics fall short when describing properties like non-interference and observational determinism that require simultaneous reasoning about multiple traces of the model and can thus only be expressed as hyperproperties. We introduce, to the best of our knowledge, the first HyperLTL model checker for Petri nets. The tool is fully integrated into the verification framework TAPAAL and we describe the semantics of the hyperlogic, present the tool's architecture and GUI, and evaluate the performance of the HyperLTL verification engine on two benchmarks of problems originating from the computer networking domain.

==> disjoint-paths-hyperLTL-selfcomposed-2.tex <==
%% TikZ style options %%
\scalebox{0.8}{
\begin{tikzpicture}[font=\footnotesize, xscale=0.35, yscale=0.4, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:${v_0^1}$}] at (210,-90) (V0_1) {};
\node at (210.0,-90.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]270:$v_1^1$}] at (210,-428) (V1_1) {};
\node[place, label={[align=left,label distance=0cm]90:$v_2^1$}] at (30,-240) (V2_1) {};
\node[place, label={[align=left,label distance=0cm]90:$v_3^1$}] at (375,-240) (V3_1) {};
\node[place, label={[align=left,label distance=0cm]90:$v_0^2$}] at (705,-90) (V0_2) {};
\node at (705.0,-90.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]270:$v_1^2$}] at (705,-428) (V1_2) {};
\node[place, label={[align=left,label distance=0cm]90:$v_2^2$}] at (525,-240) (V2_2) {};
\node[place, label={[align=left,label distance=0cm]90:$v_3^2$}] at (870,-240) (V3_2) {};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-315) (aT0) {};
\node at (450.0,-315.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-353) (aT0_R) {};
\node at (450.0,-353.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-128) (aT1) {};
\node at (450.0,-128.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:shared $a(t)$ places }] at (450,-90) (aT1_R) {};
\node at (450.0,-90.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-203) (aT2) {};
\node at (450.0,-203.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-165) (aT2_R) {};
\node at (450.0,-165.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-240) (aT3) {};
\node at (450.0,-240.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-278) (aT3_R) {};
\node at (450.0,-278.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-390) (aT4) {};
\node at (450.0,-390.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:}] at (450,-428) (aT4_R) {};
\node at (450.0,-428.0)[circle,fill,inner sep=1.0pt]{};
\node[transition, label={[align=left,label distance=0cm]90:}] at (240,-255) (T0) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (180,-255) (T0_R) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (120,-165) (T1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (105,-135) (T1_R) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (300,-165) (T2) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (315,-135) (T2_R) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (120,-315) (T3) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (105,-345) (T3_R) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (300,-315) (T4) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (315,-345) (T4_R) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (675,-255) (T0_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (735,-255) (T0_R_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (615,-180) (T1_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (600,-150) (T1_R_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (795,-180) (T2_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (810,-150) (T2_R_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (615,-345) (T3_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (600,-375) (T3_R_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (795,-345) (T4_1) {};
\node[transition, label={[align=left,label distance=0cm]90:}] at (810,-375) (T4_R_1) {};
% Arc between V0_1 and T0
\draw[arc,pos=0.5] (V0_1) to node[bend right=0,auto,align=left] {} (T0);
% Arc between V0_1 and T1
\draw[arc,pos=0.5] (V0_1) to node[bend right=0,auto,align=left] {} (T1);
% Arc between V0_1 and T2
\draw[arc,pos=0.5] (V0_1) to node[bend right=0,auto,align=left] {} (T2);
% Arc between V1_1 and T0_R
\draw[arc,pos=0.5] (V1_1) to node[bend right=0,auto,align=left] {} (T0_R);
% Arc between V1_1 and T3
\draw[arc,pos=0.5] (V1_1) to node[bend right=0,auto,align=left] {} (T3);
% Arc between V1_1 and T4
\draw[arc,pos=0.5] (V1_1) to node[bend right=0,auto,align=left] {} (T4);
% Arc between V2_1 and T1_R
\draw[arc,pos=0.5] (V2_1) to node[bend right=0,auto,align=left] {} (T1_R);
% Arc between V2_1 and T3_R
\draw[arc,pos=0.5] (V2_1) to node[bend right=0,auto,align=left] {} (T3_R);
% Arc between V3_1 and T2_R
\draw[arc,pos=0.5] (V3_1) to node[bend right=0,auto,align=left] {} (T2_R);
% Arc between V3_1 and T4_R
\draw[arc,pos=0.5] (V3_1) to node[bend right=0,auto,align=left] {} (T4_R);
% Arc between V0_2 and T0_1
\draw[arc,pos=0.5] (V0_2) to node[bend right=0,auto,align=left] {} (T0_1);
% Arc between V0_2 and T1_1
\draw[arc,pos=0.5] (V0_2) to node[bend right=0,auto,align=left] {} (T1_1);
% Arc between V0_2 and T2_1
\draw[arc,pos=0.5] (V0_2) to node[bend right=0,auto,align=left] {} (T2_1);
% Arc between V1_2 and T0_R_1
\draw[arc,pos=0.5] (V1_2) to node[bend right=0,auto,align=left] {} (T0_R_1);
% Arc between V1_2 and T3_1
\draw[arc,pos=0.5] (V1_2) to node[bend right=0,auto,align=left] {} (T3_1);
% Arc between V1_2 and T4_1
\draw[arc,pos=0.5] (V1_2) to node[bend right=0,auto,align=left] {} (T4_1);
% Arc between V2_2 and T1_R_1
\draw[arc,pos=0.5] (V2_2) to node[bend right=0,auto,align=left] {} (T1_R_1);
% Arc between V2_2 and T3_R_1
\draw[arc,pos=0.5] (V2_2) to node[bend right=0,auto,align=left] {} (T3_R_1);
% Arc between V3_2 and T2_R_1
\draw[arc,pos=0.5] (V3_2) to node[bend right=0,auto,align=left] {} (T2_R_1);
% Arc between V3_2 and T4_R_1
\draw[arc,pos=0.5] (V3_2) to node[bend right=0,auto,align=left] {} (T4_R_1);
% Arc between aT0 and T0
\draw[arc,pos=0.5] (aT0) to node[bend right=0,auto,align=left] {} (T0);
% Arc between aT0 and T0_1
\draw[arc,pos=0.5] (aT0) to node[bend right=0,auto,align=left] {} (T0_1);
% Arc between aT0_R and T0_R
\draw[arc,pos=0.5] (aT0_R) to node[bend right=0,auto,align=left] {} (T0_R);
% Arc between aT0_R and T0_R_1
\draw[arc,pos=0.5] (aT0_R) to node[bend right=0,auto,align=left] {} (T0_R_1);
% Arc between aT1 and T1
\draw[arc,pos=0.5] (aT1) to node[bend right=0,auto,align=left] {} (T1);
% Arc between aT1 and T1_1
\draw[arc,pos=0.5] (aT1) to node[bend right=0,auto,align=left] {} (T1_1);
% Arc between aT1_R and T1_R
\draw[arc,pos=0.5] (aT1_R) to node[bend right=0,auto,align=left] {} (T1_R);
% Arc between aT1_R and T1_R_1
\draw[arc,pos=0.5] (aT1_R) to node[bend right=0,auto,align=left] {} (T1_R_1);
% Arc between aT2 and T2
\draw[arc,pos=0.5] (aT2) to node[bend right=0,auto,align=left] {} (T2);
% Arc between aT2 and T2_1
\draw[arc,pos=0.5] (aT2) to node[bend right=0,auto,align=left] {} (T2_1);
% Arc between aT2_R and T2_R
\draw[arc,pos=0.5] (aT2_R) to node[bend right=0,auto,align=left] {} (T2_R);
% Arc between aT2_R and T2_R_1
\draw[arc,pos=0.5] (aT2_R) to node[bend right=0,auto,align=left] {} (T2_R_1);
% Arc between aT3 and T3
\draw[arc,pos=0.5] (aT3) to node[bend right=0,auto,align=left] {} (T3);
% Arc between aT3 and T3_1
\draw[arc,pos=0.5] (aT3) to node[bend right=0,auto,align=left] {} (T3_1);
% Arc between aT3_R and T3_R
\draw[arc,pos=0.5] (aT3_R) to node[bend right=0,auto,align=left] {} (T3_R);
% Arc between aT3_R and T3_R_1
\draw[arc,pos=0.5] (aT3_R) to node[bend right=0,auto,align=left] {} (T3_R_1);
% Arc between aT4 and T4
\draw[arc,pos=0.5] (aT4) to node[bend right=0,auto,align=left] {} (T4);
% Arc between aT4 and T4_1
\draw[arc,pos=0.5] (aT4) to node[bend right=0,auto,align=left] {} (T4_1);
% Arc between aT4_R and T4_R
\draw[arc,pos=0.5] (aT4_R) to node[bend right=0,auto,align=left] {} (T4_R);
% Arc between aT4_R and T4_R_1
\draw[arc,pos=0.5] (aT4_R) to node[bend right=0,auto,align=left] {} (T4_R_1);
% Arc between T0 and V1_1
\draw[arc,pos=0.5] (T0) to node[bend right=0,auto,align=left] {} (V1_1);
% Arc between T0_R and V0_1
\draw[arc,pos=0.5] (T0_R) to node[bend right=0,auto,align=left] {} (V0_1);
% Arc between T1 and V2_1
\draw[arc,pos=0.5] (T1) to node[bend right=0,auto,align=left] {} (V2_1);
% Arc between T1_R and V0_1
\draw[arc,pos=0.5] (T1_R) to node[bend right=0,auto,align=left] {} (V0_1);
% Arc between T2 and V3_1
\draw[arc,pos=0.5] (T2) to node[bend right=0,auto,align=left] {} (V3_1);
% Arc between T2_R and V0_1
\draw[arc,pos=0.5] (T2_R) to node[bend right=0,auto,align=left] {} (V0_1);
% Arc between T3 and V2_1
\draw[arc,pos=0.5] (T3) to node[bend right=0,auto,align=left] {} (V2_1);
% Arc between T3_R and V1_1
\draw[arc,pos=0.5] (T3_R) to node[bend right=0,auto,align=left] {} (V1_1);
% Arc between T4 and V3_1
\draw[arc,pos=0.5] (T4) to node[bend right=0,auto,align=left] {} (V3_1);
% Arc between T4_R and V1_1
\draw[arc,pos=0.5] (T4_R) to node[bend right=0,auto,align=left] {} (V1_1);
% Arc between T0_1 and V1_2
\draw[arc,pos=0.5] (T0_1) to node[bend right=0,auto,align=left] {} (V1_2);
% Arc between T0_R_1 and V0_2
\draw[arc,pos=0.5] (T0_R_1) to node[bend right=0,auto,align=left] {} (V0_2);
% Arc between T1_1 and V2_2
\draw[arc,pos=0.5] (T1_1) to node[bend right=0,auto,align=left] {} (V2_2);
% Arc between T1_R_1 and V0_2
\draw[arc,pos=0.5] (T1_R_1) to node[bend right=0,auto,align=left] {} (V0_2);
% Arc between T2_1 and V3_2
\draw[arc,pos=0.5] (T2_1) to node[bend right=0,auto,align=left] {} (V3_2);
% Arc between T2_R_1 and V0_2
\draw[arc,pos=0.5] (T2_R_1) to node[bend right=0,auto,align=left] {} (V0_2);
% Arc between T3_1 and V2_2
\draw[arc,pos=0.5] (T3_1) to node[bend right=0,auto,align=left] {} (V2_2);
% Arc between T3_R_1 and V1_2
\draw[arc,pos=0.5] (T3_R_1) to node[bend right=0,auto,align=left] {} (V1_2);
% Arc between T4_1 and V3_2
\draw[arc,pos=0.5] (T4_1) to node[bend right=0,auto,align=left] {} (V3_2);
% Arc between T4_R_1 and V1_2
\draw[arc,pos=0.5] (T4_R_1) to node[bend right=0,auto,align=left] {} (V1_2);

\end{tikzpicture}
}


==> disjoint-paths-hyperLTL.tex <==
%% TikZ style options %%
\centering
\begin{tikzpicture}[font=\footnotesize, xscale=0.29, yscale=0.37, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:$v_0$}] at (480,-165) (V0) {};
\node at (480.0,-165.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]355:${v_1}$}] at (480,-615) (V1) {};
\node[place, label={[align=left,label distance=0cm]90:${v_2}$}] at (128,-383) (V2) {};
\node[place, label={[align=left,label distance=0cm]90:${v_3}$}] at (833,-390) (V3) {};
\node[place, label={[align=left,label distance=0cm]270:${a({t_0})}$}] at (563,-390) (aT0) {};
\node at (563.0,-390.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]270:$a(t'_0)$}] at (398,-390) (aT0_R) {};
\node at (398.0,-390.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:${a(t_1)}$}] at (285,-180) (aT1) {};
\node at (285.0,-180.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]180:${a(t'_1)}$}] at (308,-368) (aT1_R) {};
\node at (308.0,-368.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]90:$a(t_2)$}] at (675,-180) (aT2) {};
\node at (675.0,-180.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]0:${a(t'_2)}$}] at (638,-360) (aT2_R) {};
\node at (638.0,-360.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]180:${a(t_3)}$}] at (308,-420) (aT3) {};
\node at (308.0,-420.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]270:$a(t'_3)$}] at (263,-585) (aT3_R) {};
\node at (263.0,-585.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]270:$a(t'_4)$}] at (683,-593) (aT4_R) {};
\node at (683.0,-593.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]0:$a(t_4)$}] at (638,-420) (aT4) {};
\node at (638.0,-420.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]180:$v'_1$}] at (420,-675) (V1_reached) {};
\node[place, label={[align=left,label distance=0cm]270:$
v'_2$}] at (128,-503) (V2_reached) {};
\node[transition, label={[align=left,label distance=0cm]120:$t_0$}] at (518,-390) (T0) {};
\node[transition, label={[align=left,label distance=0cm]330:$t'_0$}] at (443,-390) (T0_R) {};
\node[transition, label={[align=left,label distance=0cm]170:$t_1$}] at (285,-240) (T1) {};
\node[transition, label={[align=left,label distance=0cm]10:$t_2$}] at (675,-240) (T2) {};
\node[transition, label={[align=left,label distance=0cm]90:$t'_2$}] at (638,-300) (T2_R) {};
\node[transition, label={[align=left,label distance=0cm]10:$t_3$}] at (308,-480) (T3) {};
\node[transition, label={[align=left,label distance=0cm]170:$t_4$}] at (638,-480) (T4) {};
\node[transition, label={[align=left,label distance=0cm]90:$t'_4$}] at (683,-533) (T4_R) {};
\node[transition, label={[align=left,label distance=0cm]180:$t'_3$}] at (263,-525) (T3_R) {};
\node[transition, label={[align=left,label distance=0cm]90:$t'_1$}] at (308,-308) (T1_R) {};
\node[transition, label={[align=left,label distance=0cm]0:$v_1^{\mathit{deliver}}$}] at (480,-675) (V1_deliver) {};
\node[transition, label={[align=left,label distance=0cm]180:$v_2^{\mathit{deliver}}$}] at (128,-443) (V2_deliver) {};
% Arc between V0 and T0
\draw[arc,pos=0.5] (V0) to node[bend right=0,auto,align=left] {} (T0);
% Arc between V0 and T1
\draw[arc,pos=0.5] (V0) to node[bend right=0,auto,align=left] {} (T1);
% Arc between V0 and T2
\draw[arc,pos=0.5] (V0) to node[bend right=0,auto,align=left] {} (T2);
% Arc between V1 and T0_R
\draw[arc,pos=0.5] (V1) to node[bend right=0,auto,align=left] {} (T0_R);
% Arc between V1 and T3
\draw[arc,pos=0.5] (V1) to node[bend right=0,auto,align=left] {} (T3);
% Arc between V3 and T2_R
\draw[arc,pos=0.5] (V3) to node[bend right=0,auto,align=left] {} (T2_R);
% Arc between aT0 and T0
\draw[arc,pos=0.5] (aT0) to node[bend right=0,auto,align=left] {} (T0);
% Arc between aT0_R and T0_R
\draw[arc,pos=0.5] (aT0_R) to node[bend right=0,auto,align=left] {} (T0_R);
% Arc between aT1 and T1
\draw[arc,pos=0.5] (aT1) to node[bend right=0,auto,align=left] {} (T1);
% Arc between aT2 and T2
\draw[arc,pos=0.5] (aT2) to node[bend right=0,auto,align=left] {} (T2);
% Arc between aT2_R and T2_R
\draw[arc,pos=0.5] (aT2_R) to node[bend right=0,auto,align=left] {} (T2_R);
% Arc between aT3 and T3
\draw[arc,pos=0.5] (aT3) to node[bend right=0,auto,align=left] {} (T3);
% Arc between T0 and V1
\draw[arc,pos=0.5] (T0) to node[bend right=0,auto,align=left] {} (V1);
% Arc between T0_R and V0
\draw[arc,pos=0.5] (T0_R) to node[bend right=0,auto,align=left] {} (V0);
% Arc between T1 and V2
\draw[arc,pos=0.5] (T1) to node[bend right=0,auto,align=left] {} (V2);
% Arc between T2 and V3
\draw[arc,pos=0.5] (T2) to node[bend right=0,auto,align=left] {} (V3);
% Arc between T2_R and V0
\draw[arc,pos=0.5] (T2_R) to node[bend right=0,auto,align=left] {} (V0);
% Arc between T3 and V2
\draw[arc,pos=0.5] (T3) to node[bend right=0,auto,align=left] {} (V2);
% Arc between V3 and T4
\draw[arc,pos=0.5] (V3) to node[bend right=0,auto,align=left] {} (T4);
% Arc between T4 and V1
\draw[arc,pos=0.5] (T4) to node[bend right=0,auto,align=left] {} (V1);
% Arc between V1 and T4_R
\draw[arc,pos=0.5] (V1) to node[bend right=0,auto,align=left] {} (T4_R);
% Arc between T4_R and V3
\draw[arc,pos=0.5] (T4_R) to node[bend right=0,auto,align=left] {} (V3);
% Arc between aT4 and T4
\draw[arc,pos=0.5] (aT4) to node[bend right=0,auto,align=left] {} (T4);
% Arc between aT4_R and T4_R
\draw[arc,pos=0.5] (aT4_R) to node[bend right=0,auto,align=left] {} (T4_R);
% Arc between T3_R and V1
\draw[arc,pos=0.5] (T3_R) to node[bend right=0,auto,align=left] {} (V1);
% Arc between aT3_R and T3_R
\draw[arc,pos=0.5] (aT3_R) to node[bend right=0,auto,align=left] {} (T3_R);
% Arc between V2 and T3_R
\draw[arc,pos=0.5] (V2) to node[bend right=0,auto,align=left] {} (T3_R);
% Arc between T1_R and V0
\draw[arc,pos=0.5] (T1_R) to node[bend right=0,auto,align=left] {} (V0);
% Arc between aT1_R and T1_R
\draw[arc,pos=0.5] (aT1_R) to node[bend right=0,auto,align=left] {} (T1_R);
% Arc between V2 and T1_R
\draw[arc,pos=0.5] (V2) to node[bend right=0,auto,align=left] {} (T1_R);
% Arc between V1_deliver and V1_reached
\draw[arc,pos=0.5] (V1_deliver) to node[bend right=0,auto,align=left] {} (V1_reached);
% Arc between V1 and V1_deliver
\draw[arc,pos=0.5] (V1) to node[bend right=0,auto,align=left] {} (V1_deliver);
% Arc between V2 and V2_deliver
\draw[arc,pos=0.5] (V2) to node[bend right=0,auto,align=left] {} (V2_deliver);
% Arc between V2_deliver and V2_reached
\draw[arc,pos=0.5] (V2_deliver) to node[bend right=0,auto,align=left] {} (V2_reached);

\end{tikzpicture}


==> latency-tapaal.tex <==
%% TikZ style options %%
\begin{tikzpicture}[font=\scriptsize, xscale=0.25, yscale=0.25, x=1.33pt, y=1.33pt]
%% the figure can be scaled by changing xscale and yscale or the size of the x- and y-coordinates
%% positions of place/transition labels that are currently fixed to label=135 degrees
%% these can be adjusted by adjusting either the coordinates, the label distance or the label degree
%% that is placed right after the 'label-distance'. 90: is above (default), 180 is left, 270 is below etc.
%% The curving of arcs can be done by adjusting bend left/right=XX
%% labels may be slightly skewed compared to the Tapaal drawing due to rounding.
%% This can be adjusted by tuning the coordinates of the label, or the degree (see above)
%% The box containing global variables can also be moved by adjusting the anchor points / bounding box in the [globalBox] node at the end of the Tikz document
\tikzstyle{arc}=[->,>=stealth,thick]
\tikzstyle{transportArc}=[->,>=diamond,thick]
\tikzstyle{inhibArc}=[->,>=o,thick]
\tikzstyle{every place}=[minimum size=6mm,thick]
\tikzstyle{every transition} = [fill=black,minimum width=2mm,minimum height=5mm]
\tikzstyle{every token}=[fill=white,text=black]
\tikzstyle{sharedplace}=[place,minimum size=7.5mm,dashed,thin]
\tikzstyle{sharedtransition}=[transition, fill opacity=0, minimum width=3.5mm, minimum height=6.5mm,dashed]
\tikzstyle{urgenttransition}=[place,fill=white,minimum size=2.0mm,thin]
\tikzstyle{uncontrollabletransition}=[transition,fill=white,draw=black,very thick]
\tikzstyle{globalBox} = [draw,thick,align=left]
%% TikZ-figure elements %%
\node[place, label={[align=left,label distance=0cm]90:${v_0}$}] at (510,-60) (V0) {};
\node at (510.0,-60.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]270:${v_1}$}] at (510,-525) (V1) {};
\node[place, label={[align=left,label distance=0cm]0:${v_2}$}] at (210,-300) (V2) {};
\node[place, label={[align=left,label distance=0cm]0:${v_3}$}] at (885,-300) (V3) {};
\node[place, label={[align=left,label distance=0cm]90:${once(v_1)}$}] at (660,-300) (once_V1) {};
\node at (660.0,-300.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]80:${once(v_2)}$}] at (315,-300) (once_V2) {};
\node at (315.0,-300.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm,xshift=-2mm]20:${once(v_3)}$}] at (735,-300) (once_V3) {};
\node at (735.0,-300.0)[circle,fill,inner sep=1.0pt]{};
\node[place, label={[align=left,label distance=0cm]270:$\mathit{counter}$}] at (15,-480) (counter) {};
\node[transition, label={[align=left,label distance=0cm]120:${t_0}$}] at (555,-300) (T0) {};
\node[transition, label={[align=left,label distance=0cm]120:${t_4}$}] at (660,-375) (T4) {};
\node[transition, label={[align=left,label distance=0cm]120:${t_1}$}] at (315,-135) (T1) {};
\node[transition, label={[align=left,label distance=0cm]350:${t'_4}$}] at (735,-465) (T4_prime) {};
\node[transition, label={[align=left,label distance=0cm]70:${t_2}$}] at (735,-135) (T2) {};
\node[transition, label={[align=left,label distance=0cm]270:${t_3}$}] at (315,-450) (T3) {};
% Arc between V0 and T0
\draw[arc,pos=0.5] (V0) to node[bend right=0,auto,align=left] {} (T0);
% Arc between V0 and T1
\draw[arc,pos=0.5] (V0) to node[bend right=0,auto,align=left] {} (T1);
% Arc between V0 and T2
\draw[arc,pos=0.5] (V0) to node[bend right=0,auto,align=left] {} (T2);
% Arc between V1 and T4_prime
\draw[arc,pos=0.5] (V1) to node[bend right=0,auto,align=left] {} (T4_prime);
% Arc between V1 and T3
\draw[arc,pos=0.5] (V1) to node[bend right=0,auto,align=left] {} (T3);
% Arc between V3 and T4
\draw[arc,pos=0.5] (V3) to node[bend right=0,auto,align=left] {} (T4);
% Arc between T0 and V1
\draw[arc,pos=0.5] (T0) to node[bend right=0,auto,align=left] {} (V1);
% Arc between T4 and V1
\draw[arc,pos=0.5] (T4) to node[bend right=0,auto,align=left] {} (V1);
% Arc between T1 and V2
\draw[arc,pos=0.5] (T1) to node[bend right=0,auto,align=left] {} (V2);
% Arc between T4_prime and V3
\draw[arc,pos=0.5] (T4_prime) to node[bend right=0,auto,align=left] {} (V3);
% Arc between T2 and V3
\draw[arc,pos=0.5] (T2) to node[bend right=0,auto,align=left] {} (V3);
% Arc between T3 and V2
\draw[arc,pos=0.5] (T3) to node[bend right=0,auto,align=left] {} (V2);
% Arc between once_V1 and T4
\draw[arc,pos=0.5] (once_V1) to node[bend right=0,auto,align=left] {} (T4);
% Arc between once_V1 and T0
\draw[arc,pos=0.5] (once_V1) to node[bend right=0,auto,align=left] {} (T0);
% Arc between once_V2 and T3
\draw[arc,pos=0.5] (once_V2) to node[bend right=0,auto,align=left] {} (T3);
% Arc between once_V2 and T1
\draw[arc,pos=0.5] (once_V2) to node[bend right=0,auto,align=left] {} (T1);
% Arc between once_V3 and T2
\draw[arc,pos=0.5] (once_V3) to node[bend right=0,auto,align=left] {} (T2);
% Arc between once_V3 and T4_prime
\draw[arc,pos=0.5] (once_V3) to node[bend right=0,auto,align=left] {} (T4_prime);
% Arc between T3 and counter
\draw[arc,pos=0.5] (T3) to node[bend right=0,auto,align=left] {} (counter);
% Arc between T2 and counter
\draw[arc,pos=0.1,above] (T2) to node[bend right=0,auto,align=left,above] {$\mathit{3}$ } (counter);
% Arc between T4_prime and counter
\draw[arc,pos=0.5] (T4_prime) to node[bend right=0,auto,align=left] {} (counter);
% Arc between T1 and counter
\draw[arc,pos=0.2] (T1) to node[bend right=0,auto,align=left,above] {$\mathit{3}$ } (counter);
% Arc between T4 and counter
\draw[arc,pos=0.1] (T4) to node[bend right=0,auto,align=left,above] {$\mathit{4}$ } (counter);
% Arc between T0 and counter
\draw[arc,pos=0.2] (T0) to node[bend right=0,auto,align=left,above] {$\mathit{3}$ } (counter);

\end{tikzpicture}

